Computing the Sound of the Sea in a Seashell

The question of whether there exists an approximation procedure to compute the resonances of any Helmholtz resonator, regardless of its particular shape, is addressed. A positive answer is given, and it is shown that all that one has to assume is that the resonator chamber is bounded and that its boundary is $\mathcal C^2$. The proof is constructive, providing a universal algorithm which only needs to access the values of the characteristic function of the chamber at any requested point.

==> O_h.tex <==
%\documentclass{standalone}
%
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usetikzlibrary{fadings,fpu,arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,patterns}
%\usepackage{amsfonts}
%\usepackage{amsmath}
%\begin{document}

\begin{tikzpicture}[>=stealth]

	\draw[black] plot [smooth, tension=0.6] coordinates { (0.5,-2) (-0.1,0) (1.8,2.1) (4,2.7) (5,0) (7,1) (6.5,-2)};
	
	\def \q{0.3}
	
	\foreach \x in {3,...,19}{
		\fill[fill = gray!40] (\q*\x,-2) rectangle (\q*\x+\q,-2+\q);
	}
	\foreach \x in {3,...,20}{
		\fill[fill = gray!40] (\q*\x,-2+\q) rectangle (\q*\x+\q,-2+\q+\q);
	}
	\foreach \x in {2,...,20}{
		\fill[fill = gray!40] (\q*\x,-2+2*\q) rectangle (\q*\x+\q,-2+\q+2*\q);
	}
	\foreach \x in {1,...,20}{
		\fill[fill = gray!40] (\q*\x,-2+3*\q) rectangle (\q*\x+\q,-2+\q+3*\q);
	}
	\foreach \x in {1,...,20}{
		\fill[fill = gray!40] (\q*\x,-2+4*\q) rectangle (\q*\x+\q,-2+\q+4*\q);
	}
	\foreach \x in {1,...,15,19,20,21}{
		\fill[fill = gray!40] (\q*\x,-2+5*\q) rectangle (\q*\x+\q,-2+\q+5*\q);
	}
	\foreach \x in {1,...,14,20,21}{
		\fill[fill = gray!40] (\q*\x,-2+6*\q) rectangle (\q*\x+\q,-2+\q+6*\q);
	}
	\foreach \x in {2,...,14,21}{
		\fill[fill = gray!40] (\q*\x,-2+7*\q) rectangle (\q*\x+\q,-2+\q+7*\q);
	}
	\foreach \x in {2,...,13}{
		\fill[fill = gray!40] (\q*\x,-2+8*\q) rectangle (\q*\x+\q,-2+\q+8*\q);
	}
	\foreach \x in {3,...,13}{
		\fill[fill = gray!40] (\q*\x,-2+9*\q) rectangle (\q*\x+\q,-2+\q+9*\q);
	}
	\foreach \x in {4,...,13}{
		\fill[fill = gray!40] (\q*\x,-2+10*\q) rectangle (\q*\x+\q,-2+\q+10*\q);
	}
	\foreach \x in {5,...,12}{
		\fill[fill = gray!40] (\q*\x,-2+11*\q) rectangle (\q*\x+\q,-2+\q+11*\q);
	}
	\foreach \x in {7,...,12}{
		\fill[fill = gray!40] (\q*\x,-2+12*\q) rectangle (\q*\x+\q,-2+\q+12*\q);
	}
	\foreach \x in {8,...,12}{
		\fill[fill = gray!40] (\q*\x,-2+13*\q) rectangle (\q*\x+\q,-2+\q+13*\q);
	}
	\foreach \x in {10,11}{
		\fill[fill = gray!40] (\q*\x,-2+14*\q) rectangle (\q*\x+\q,-2+\q+14*\q);
	}
	
	% Boundary:
	\foreach \x in {3,19}{
		\fill[pattern=north east lines] (\q*\x,-2) rectangle (\q*\x+\q,-2+\q);
	}
	\foreach \x in {3,19,20}{
		\fill[pattern=north east lines] (\q*\x,-2+\q) rectangle (\q*\x+\q,-2+\q+\q);
	}
	\foreach \x in {2,3,20}{
		\fill[pattern=north east lines] (\q*\x,-2+2*\q) rectangle (\q*\x+\q,-2+\q+2*\q);
	}
	\foreach \x in {1,2,20}{
		\fill[pattern=north east lines] (\q*\x,-2+3*\q) rectangle (\q*\x+\q,-2+\q+3*\q);
	}
	\foreach \x in {1,15,16,17,18,19,20}{
		\fill[pattern=north east lines] (\q*\x,-2+4*\q) rectangle (\q*\x+\q,-2+\q+4*\q);
	}
	\foreach \x in {1,14,15,19,20,21}{
		\fill[pattern=north east lines] (\q*\x,-2+5*\q) rectangle (\q*\x+\q,-2+\q+5*\q);
	}
	\foreach \x in {1,2,14,20,21}{
		\fill[pattern=north east lines] (\q*\x,-2+6*\q) rectangle (\q*\x+\q,-2+\q+6*\q);
	}
	\foreach \x in {2,13,14,21}{
		\fill[pattern=north east lines] (\q*\x,-2+7*\q) rectangle (\q*\x+\q,-2+\q+7*\q);
	}
	\foreach \x in {2,3,13}{
		\fill[pattern=north east lines] (\q*\x,-2+8*\q) rectangle (\q*\x+\q,-2+\q+8*\q);
	}
	\foreach \x in {3,4,13}{
		\fill[pattern=north east lines] (\q*\x,-2+9*\q) rectangle (\q*\x+\q,-2+\q+9*\q);
	}
	\foreach \x in {4,5,12,13}{
		\fill[pattern=north east lines] (\q*\x,-2+10*\q) rectangle (\q*\x+\q,-2+\q+10*\q);
	}
	\foreach \x in {5,6,7,12}{
		\fill[pattern=north east lines] (\q*\x,-2+11*\q) rectangle (\q*\x+\q,-2+\q+11*\q);
	}
	\foreach \x in {7,8,12}{
		\fill[pattern=north east lines] (\q*\x,-2+12*\q) rectangle (\q*\x+\q,-2+\q+12*\q);
	}
	\foreach \x in {8,9,10,11,12}{
		\fill[pattern=north east lines] (\q*\x,-2+13*\q) rectangle (\q*\x+\q,-2+\q+13*\q);
	}
	\foreach \x in {10,11}{
		\fill[pattern=north east lines] (\q*\x,-2+14*\q) rectangle (\q*\x+\q,-2+\q+14*\q);
	}
		
	\draw (1.3,2.5) -- (1.9,2);
	\draw (0.3,1.8) -- (1.1,0.8);
	
	\draw (1.1,2.6)node[]{$\mathcal O$} ;
	\draw (0.2,2)node[]{$\mathcal O_h^{\mathrm{bdry}}$} ;
	\draw (2.5,0)node[]{$\mathcal O_h^{\mathrm{int}}$} ;

	
		
	\draw[dotted] (0.3*17,-2+0.3) -- (9, -1);
	\draw[dotted] (0.3*17,-2+0.6) -- (9, 2);
	\draw[dotted] (0.3*17+0.3,-2+0.3) -- (12, -1);
	\draw[dotted] (0.3*17+0.3,-2+0.6) -- (12, 2);
	\draw[line width=0.2] (0.3*17,-2+0.3) rectangle (0.3*17+0.3,-2+0.6);
	
	\filldraw[fill=white] (9, -1) rectangle (12, 2);
	\fill (9,-1) circle(0.1);
	\fill (12,-1) circle(0.1);
	\fill (9,2) circle(0.1);
	\fill (12,2) circle(0.1);
	\draw (9, -1) -- (12, 2);
	
	\draw (11,0) node[]{$K$} ;

\end{tikzpicture}

%\end{document}


















==> neighbors2.tex <==
%\documentclass{standalone}
%
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usetikzlibrary{fadings,fpu,arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,patterns}
%\usepackage{amsfonts}
%\usepackage{amsmath}
%
%\begin{document}

\begin{tikzpicture}[>=stealth, scale=1.5]
	\clip (-2.8,-1.8) rectangle (4.8,2.8);
	
	% Circle for curvature:
	\filldraw[dashed, color=black, fill=white] (0.5,2.8) circle(0.9);
	\draw[->, color=black] (0.5,2.8) -- (-0.32,2.43);
	\draw (4.3,1.2) node{$\partial\mathcal O$};
	\draw (0.15,2.53) node{\textcolor{black}{$h$}};
	
	
	% Boundary:
	\draw[black, line width=1.5pt, domain=-3:6, samples=300, shift={(-0.13,0.06)}] 
		plot (\x,{-0.2*sin(pi*46*\x) - (\x/4)^5+2.03}) (0, 2.7);
	
	% Blue boxes:
	\foreach \x in {-3,-2,-1,0,1,2}{
		\fill[color=blue, opacity=0.15] (\x,-1.8) rectangle (\x+1,-1);
		\fill[color=blue, opacity=0.15] (\x,-1) rectangle (\x+1,0);
	}
	\fill[color=blue, opacity=0.15] (0,0) rectangle (1,1);
	
	% Lattice:
	\foreach \y in {-2,-1,0,1,2}{
		\draw[color=black] (-2.8,\y) -- (4.8,\y);
	}
	\foreach \x in {-2,-1,2,3,4,5}{
		\draw[color=black] (\x,-1.8) -- (\x,2.8);
	}
	\draw[color=black] (1,-1.8) -- (1,2);
	\draw[color=black] (0,-1.8) -- (0,2);
	
	\foreach \y in {-1,0,1,2}{
		\foreach \x in {-2,-1,0,1,2,3,4}{
			\filldraw[color=gray!10!black, fill=white] (\x,\y) circle(0.04);
		}
	}
	
	% j, O_h and h:
	\draw (0.13,-0.13) node{$j$};
	\draw (-1.5,-1.32) node{$h$};
	\draw[<->] (-2,-1.45) -- (-1,-1.45);
	\draw (-1.6,-0.6) node{$\mathcal O_h$};
	
	% Red circles:
	\foreach \y in {-1,0,1,2}{
		\foreach \x in {-1,0,1,2}{
			\fill[black] (\x,\y) circle(0.05);
		}
	}
	
	% Red math text:
	\draw (0.1,1.4) node[fill=white, inner sep=1pt]{\small{\color{red}$\geq \frac{\sqrt{3}}{2} h$}};
	\draw[<->, color=red] (0.5,1) -- (0.5,1.87);
	
\end{tikzpicture}

%\end{document}



